Assessing Information Transmission in Data Transformations with the Channel Multivariate Entropy Triangle

Data transformation, e.g. feature transformation and selection, is an integral part of any machine learning procedure. In this paper we introduce an information-theoretic model and tools to assess the quality of data transformations in machine learning tasks. In an unsupervised fashion, we analyze the transfer of information of the transformation of a discrete, multivariate source of information X into a discrete, multivariate sink of information Y related by a distribution PXY . The first contribution is a decomposition of the maximal potential entropy of (X, Y) that we call a balance equation, into its a) non-transferable, b) transferable but not transferred and c) transferred parts. Such balance equations can be represented in (de Finetti) entropy diagrams, our second set of contributions. The most important of these, the aggregate Channel Multivariate Entropy Triangle is a visual exploratory tool to assess the effectiveness of multivariate data transformations in transferring information from input to output variables. We also show how these decomposition and balance equation also apply to the entropies of X and Y respectively and generate entropy triangles for them. As an example, we present the application of these tools to the assessment of information transfer efficiency for PCA and ICA as unsupervised feature transformation and selection procedures in supervised classification tasks.

==> annotated_triangle_CBET_multiclass.tex <==
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}
% \usepgfplotslibrary{ternary, units}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{decorations.pathmorphing, pgfplots.ternary, pgfplots.units}

\begin{tikzpicture}[scale=0.7]

\begin{ternaryaxis}[%colorbar, colormap/jet,
 xmin=0,
 xmax=100,
 ymin=0,
 ymax=100,
 zmin=0,
 zmax=100, 
 xlabel=$MI_{P_{K\hat K}}$,
 ylabel=$VI_{P_{K\hat K}}$,
 zlabel=$\Delta H_{P_{K\hat K}}$,
 label style={sloped},
 minor tick num=3,
% area style,
 grid=major
]
%%%%%%%%%%
\addplot3 table {
  M V D
  100 0 0
};
\addlegendentry{perfect classifier}
%%%%%%%%%%
\addplot3 table {
  M V D
  0 100 0
};
\addlegendentry{worst classifier}
%%%%%%%%%%
\addplot3 table {
  M V D
  0 0 100
};
\addlegendentry{useless classifier}

% \addplot3 table {
% M V D
% 1 0 0
% 0.5 0.4 0.1
% 0.45 0.52 0.03
% 0.36 0.6 0.04
% 0.1 0.9 0
% };
% \addlegendentry{Cr}
\node[pin=270:Good,draw=black] at (axis cs:90,5) {};
\node[pin=130:Specialized,draw=black] at (axis cs:5,5) {};
\node[pin=30:Bad,draw=black] at (axis cs:5,90) {};

%THESE PINS are written in the inside!!
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
%\node[inner sep=0.5pt,circle,draw,fill=white,pin=-15:\footnotesize Stainless Steel]
%at (axis cs:0.18,0.74,0.08) {};

    % \addplot3+[only marks, 
    % point meta=\thisrow{myvalue}, %  uses ’point meta’ as color data.
    %  nodes near coords*={\tiny{\pgfmathprintnumber\myvalue}}, % does what it says
    %  visualization depends on={\thisrow{myvalue} \as \myvalue} %defines visualization dependency
    %  ] table {

%MI, VI, Delta
% x       y       z       myvalue
% 10      0       90      7.1
% 40      0       60      9.2
% 50      0       50      9.8
% 70      0       30      8.5
% 20      30      50      5.5
% 20      20      40      5
% 20      50      30      4.8
% 30      40      30      6.3
% 30      20      50      7.1
% 40      20      40      7.8
% 40      30      30      7.4
% 40      40      20      6.9
% 40      50      10      6.7
% 10      10      80      4.7
% 10      20      70      4.2
% 10      30      60      3.7
% 10      40      50      3.5
% 10      50      40      3.2
% 10      70      20      4.8
% 10      80      10      5.2
% 50      30      20      7.8
% 50      20      30      8.3
% 60      10      30      9
% 70      20      10      9.2
% 80      10      10      9.9
% 20      10      70      6.2
% 40      60      0       6.6
% 70      30      0       9.3
% 50      10      40      8.9
% 20      20      60      5.9
% };
\end{ternaryaxis}

%\node[anchor=north] at (2.5,-0.5) {\textbf{useless}};
\node[pin={[pin distance=1cm,text width=3cm,align=center] 
  300:\textbf{Random $P_K \bot P_{\widehat K} \Leftrightarrow (\cdot,0,\cdot)$ }}, draw=black]  
   at (3.5,0) {};P
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
\node[pin={[pin distance=1cm,text width=1cm,align=center] 350:\textbf{Diagonal $  (\cdot,\cdot,0)$ }}, draw=black] at (5.1,3) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
\node[pin={[pin distance=1cm,text width=4cm,align=center] 180:%
\textbf{Balanced }
$
    \begin{bmatrix}
      U_K = P_K \\ U_{\widehat{K}} = P_{\widehat{K}}      
    \end{bmatrix}
  \Leftrightarrow (0,\cdot,\cdot)$}, draw=black] at (1.8,3) {};
% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};

\end{tikzpicture}

% Requires tk
%\usepackage{tikz,tkz-2d}
%\usetikzlibrary{calc,intersections}

% \colorlet{circle edge}{black!80}
% \colorlet{circle area}{white!60}

% %defining the style "filled"
% \tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
%     outline/.style={draw=circle edge, thick}}


% \begin{tikzpicture}[thick,even odd rule]
% \coordinate[label=left:$VI_{P_{XY}}$] (A) at (-2,0); 
% \coordinate[label=right:$\Delta H_{P_{XY}}$] (B) at (2,0); 
% \coordinate[label=above:$MI_{P_{XY}}$] (C) at (0,3.46);
% %radium of inner angles to be filled to represent locii
% \newlength{\rlocii}
% %\setlength{\rlocii}{\tkzMathLen cm}
% \setlength{\rlocii}{0.5cm}
% \setlength{\rlocii}{1cm}

%   %\draw (0,0) triangle
%   %\draw (-2,0) -- (2,0) -- (0,3.46) -- cycle;
% %  \draw[filled] (A)--(B)--(C)--cycle;
%   \clip[draw] (A)--(B)--(C)--cycle;
%   \draw[filled] (A)--(B)--(C)--cycle;

% %Draw inner angles to characterize different types of classifiers
%   \draw[filled,color=orange!20] (A) circle (\rlocii);
%   \draw[filled,color=yellow!20] (B) circle (\rlocii);
%   \draw[filled,color=purple!20] (C) circle (\rlocii);
% \end{tikzpicture}
% % An alternative can be achieved with tkz-2d, but this is non-standard.
% %\usepackage{tikz,tkz-2d}
% %\usetikzlibrary{calc,intersections}



==> annotated_triangle_CMET_agg_formal.tex <==
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}
% \usepgfplotslibrary{ternary, units}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{decorations.pathmorphing, pgfplots.ternary, pgfplots.units}

\begin{tikzpicture} %[scale=0.9] %scaling should be done outside by means of boxes!

\begin{ternaryaxis}[%colorbar, colormap/jet,
 xmin=0,
 xmax=100,
 ymin=0,
 ymax=100,
 zmin=0,
 zmax=100, 
 xlabel=$2{\ast}I'_{P_{\overline X \overline Y}}$,
 ylabel=$VI'_{P_{\overline X \overline Y}}$,
 zlabel=$\Delta H'_{P_{\overline X \overline Y}}$,
 label style={sloped},
 minor tick num=3,
% area style,
 grid=major
]
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  100 0 0
%};
%\addlegendentry{perfect classifier}
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  0 100 0
%};
%\addlegendentry{worst classifier}
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  0 0 100
%};
%\addlegendentry{useless classifier}

% \addplot3 table {
% M V D
% 1 0 0
% 0.5 0.4 0.1
% 0.45 0.52 0.03
% 0.36 0.6 0.04
% 0.1 0.9 0
% };
% \addlegendentry{Cr}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% Now add locii withing the triangle
% FVA: commented for formal reading: this is tied to the application
% % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\node[pin=270:Faithful,draw=black] at (axis cs:90,5) {};
\node[pin=130:Rigid,draw=black] at (axis cs:5,5) {};
\node[pin=30:Randomizing,draw=black] at (axis cs:5,90) {};

%THESE PINS are written in the inside!!
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
%\node[inner sep=0.5pt,circle,draw,fill=white,pin=-15:\footnotesize Stainless Steel]
%at (axis cs:0.18,0.74,0.08) {};

    % \addplot3+[only marks, 
    % point meta=\thisrow{myvalue}, %  uses ’point meta’ as color data.
    %  nodes near coords*={\tiny{\pgfmathprintnumber\myvalue}}, % does what it says
    %  visualization depends on={\thisrow{myvalue} \as \myvalue} %defines visualization dependency
    %  ] table {

%MI, VI, Delta
% x       y       z       myvalue
% 10      0       90      7.1
% 40      0       60      9.2
% 50      0       50      9.8
% 70      0       30      8.5
% 20      30      50      5.5
% 20      20      40      5
% 20      50      30      4.8
% 30      40      30      6.3
% 30      20      50      7.1
% 40      20      40      7.8
% 40      30      30      7.4
% 40      40      20      6.9
% 40      50      10      6.7
% 10      10      80      4.7
% 10      20      70      4.2
% 10      30      60      3.7
% 10      40      50      3.5
% 10      50      40      3.2
% 10      70      20      4.8
% 10      80      10      5.2
% 50      30      20      7.8
% 50      20      30      8.3
% 60      10      30      9
% 70      20      10      9.2
% 80      10      10      9.9
% 20      10      70      6.2
% 40      60      0       6.6
% 70      30      0       9.3
% 50      10      40      8.9
% 20      20      60      5.9
% };
\end{ternaryaxis}

%\node[anchor=north] at (2.5,-0.5) {\textbf{useless}};
\node[pin={[pin distance=1cm,text width=6cm,align=center] 
  300:\textbf{Marginal Independence $P_{\overline X \overline Y} = P_{\overline X}\times P_{\overline Y} \Leftrightarrow (\cdot,0,\cdot)$ }}, draw=black]  
   at (3.5,0) {};P
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
\node[pin={[pin distance=1.5cm,text width=3cm,align=center] 85:\textbf{Mutual determination $  (\cdot,\cdot,0)$ }}, draw=black] at (5.1,3) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
\node[pin={
	[pin distance=1cm,text width=4cm,align=center] 180:%
		\textbf{Marginal Uniformity\\}\vspace{0.5cm}
%\textbf{Balanced}
$\begin{bmatrix}
      U_{\overline X} = P_{\overline X} \\ U_{\overline Y} = P_{\overline Y}      
    \end{bmatrix}
  \Leftrightarrow (0,\cdot,\cdot)$
	}, draw=black] at (1.8,3) {};
%% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};

\end{tikzpicture}

% Requires tk
%\usepackage{tikz,tkz-2d}
%\usetikzlibrary{calc,intersections}

% \colorlet{circle edge}{black!80}
% \colorlet{circle area}{white!60}

% %defining the style "filled"
% \tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
%     outline/.style={draw=circle edge, thick}}


% \begin{tikzpicture}[thick,even odd rule]
% \coordinate[label=left:$VI_{P_{XY}}$] (A) at (-2,0); 
% \coordinate[label=right:$\Delta H_{P_{XY}}$] (B) at (2,0); 
% \coordinate[label=above:$MI_{P_{XY}}$] (C) at (0,3.46);
% %radium of inner angles to be filled to represent locii
% \newlength{\rlocii}
% %\setlength{\rlocii}{\tkzMathLen cm}
% \setlength{\rlocii}{0.5cm}
% \setlength{\rlocii}{1cm}

%   %\draw (0,0) triangle
%   %\draw (-2,0) -- (2,0) -- (0,3.46) -- cycle;
% %  \draw[filled] (A)--(B)--(C)--cycle;
%   \clip[draw] (A)--(B)--(C)--cycle;
%   \draw[filled] (A)--(B)--(C)--cycle;

% %Draw inner angles to characterize different types of classifiers
%   \draw[filled,color=orange!20] (A) circle (\rlocii);
%   \draw[filled,color=yellow!20] (B) circle (\rlocii);
%   \draw[filled,color=purple!20] (C) circle (\rlocii);
% \end{tikzpicture}
% % An alternative can be achieved with tkz-2d, but this is non-standard.
% %\usepackage{tikz,tkz-2d}
% %\usetikzlibrary{calc,intersections}



==> annotated_triangle_CMET_split_formal.tex <==
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.7}
% \usepgfplotslibrary{ternary, units}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{decorations.pathmorphing, pgfplots.ternary, pgfplots.units}

\begin{tikzpicture} %[scale=0.9] %scaling should be done outside by means of boxes!

\begin{ternaryaxis}[%colorbar, colormap/jet,
 xmin=0,
 xmax=100,
 ymin=0,
 ymax=100,
 zmin=0,
 zmax=100, 
 xlabel=$I'_{P_{\overline X \overline Y}}$,
 ylabel= %Hello, 
 {$H'_{P_{\overline X\mid \overline Y}}, H'_{P_{\overline Y \mid \overline X}}$},
 zlabel={$\Delta H'_{P_{\overline X}}, \Delta H'_{P_{\overline Y}}$},
 label style={sloped},
 minor tick num=3,
% area style,
 grid=major
]
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  100 0 0
%};
%\addlegendentry{perfect classifier}
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  0 100 0
%};
%\addlegendentry{worst classifier}
%%%%%%%%%%%
%\addplot3 table {
%  M V D
%  0 0 100
%};
%\addlegendentry{useless classifier}

% \addplot3 table {
% M V D
% 1 0 0
% 0.5 0.4 0.1
% 0.45 0.52 0.03
% 0.36 0.6 0.04
% 0.1 0.9 0
% };
% \addlegendentry{Cr}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% Now add locii withing the triangle
% FVA: commented for split formal reading: this is tied to the application
% % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%\node[pin=270:Faithful,draw=black] at (axis cs:90,5) {};
%\node[pin=130:Transparent,draw=black] at (axis cs:5,5) {};
%\node[pin=30:Randomizing,draw=black] at (axis cs:5,90) {};

%THESE PINS are written in the inside!!
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
%\node[inner sep=0.5pt,circle,draw,fill=white,pin=-15:\footnotesize Stainless Steel]
%at (axis cs:0.18,0.74,0.08) {};

    % \addplot3+[only marks, 
    % point meta=\thisrow{myvalue}, %  uses ’point meta’ as color data.
    %  nodes near coords*={\tiny{\pgfmathprintnumber\myvalue}}, % does what it says
    %  visualization depends on={\thisrow{myvalue} \as \myvalue} %defines visualization dependency
    %  ] table {

%MI, VI, Delta
% x       y       z       myvalue
% 10      0       90      7.1
% 40      0       60      9.2
% 50      0       50      9.8
% 70      0       30      8.5
% 20      30      50      5.5
% 20      20      40      5
% 20      50      30      4.8
% 30      40      30      6.3
% 30      20      50      7.1
% 40      20      40      7.8
% 40      30      30      7.4
% 40      40      20      6.9
% 40      50      10      6.7
% 10      10      80      4.7
% 10      20      70      4.2
% 10      30      60      3.7
% 10      40      50      3.5
% 10      50      40      3.2
% 10      70      20      4.8
% 10      80      10      5.2
% 50      30      20      7.8
% 50      20      30      8.3
% 60      10      30      9
% 70      20      10      9.2
% 80      10      10      9.9
% 20      10      70      6.2
% 40      60      0       6.6
% 70      30      0       9.3
% 50      10      40      8.9
% 20      20      60      5.9
% };
\end{ternaryaxis}

%\node[anchor=north] at (2.5,-0.5) {\textbf{useless}};
\node[pin={[pin distance=1cm,text width=6cm,align=center] 
  300:\textbf{Marginal Independence $P_{\overline X \overline Y} = P_{\overline X}\times P_{\overline Y} \Leftrightarrow (\cdot,0,\cdot)$ }}, draw=black]  
   at (3.5,0) {};P
% \node[pin={[pin distance=0cm] 90:\textbf{useless}}, draw=black,] at (axis cs:0,50) {};
\node[pin={[pin distance=1.0cm,text width=3cm,align=center] 85:%
	\textbf{$\overline X$ determines $\overline Y$, $\overline Y$ determines $\overline X$ \\$  (\cdot,\cdot,0)$ }}, 
	draw=black] at (5.1,3) {};
% \node[pin={[pin distance=0cm] left:\textbf{specialized}}, draw=black,] at (axis cs:50,0) {};
\node[pin={
	[pin distance=1.5cm,text width=4cm,align=center] 150:%
		\textbf{$X$, $Y$ Marginal Uniformity\\}\vspace{0.5cm}
%\textbf{Balanced}
$\begin{bmatrix}
      U_{\overline X} = P_{\overline X} \\ U_{\overline Y} = P_{\overline Y}      
    \end{bmatrix}
  \Leftrightarrow (0,\cdot,\cdot)$
	}, draw=black] at (1.8,3) {};
%% \node[pin={[pin distance=0cm] right:\textbf{balanced}}, draw=black,] at (axis cs:50,50) {};

\end{tikzpicture}

% Requires tk
%\usepackage{tikz,tkz-2d}
%\usetikzlibrary{calc,intersections}

% \colorlet{circle edge}{black!80}
% \colorlet{circle area}{white!60}

% %defining the style "filled"
% \tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
%     outline/.style={draw=circle edge, thick}}


% \begin{tikzpicture}[thick,even odd rule]
% \coordinate[label=left:$VI_{P_{XY}}$] (A) at (-2,0); 
% \coordinate[label=right:$\Delta H_{P_{XY}}$] (B) at (2,0); 
% \coordinate[label=above:$MI_{P_{XY}}$] (C) at (0,3.46);
% %radium of inner angles to be filled to represent locii
% \newlength{\rlocii}
% %\setlength{\rlocii}{\tkzMathLen cm}
% \setlength{\rlocii}{0.5cm}
% \setlength{\rlocii}{1cm}

%   %\draw (0,0) triangle
%   %\draw (-2,0) -- (2,0) -- (0,3.46) -- cycle;
% %  \draw[filled] (A)--(B)--(C)--cycle;
%   \clip[draw] (A)--(B)--(C)--cycle;
%   \draw[filled] (A)--(B)--(C)--cycle;

% %Draw inner angles to characterize different types of classifiers
%   \draw[filled,color=orange!20] (A) circle (\rlocii);
%   \draw[filled,color=yellow!20] (B) circle (\rlocii);
%   \draw[filled,color=purple!20] (C) circle (\rlocii);
% \end{tikzpicture}
% % An alternative can be achieved with tkz-2d, but this is non-standard.
% %\usepackage{tikz,tkz-2d}
% %\usetikzlibrary{calc,intersections}



==> classifierChain.tex <==
\tikzstyle{source_node}=[circle,
                   thick,
                   minimum size=1.2cm,
                   draw=blue!80,
                   fill=blue!20]
\tikzstyle{empty_node}=[rectangle]
\tikzstyle{block_node}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=gray!80,
                   fill=gray!20]
\begin{tikzpicture}[node distance=2.5cm, auto,>=latex', thick]
    % We need to set at bounding box first. Otherwise the diagram
    % will change position for each frame.
    \path[use as bounding box] (-1,0) rectangle (10,-1);%to keep everything in the same frame not jumping around
    \path[->] node[source_node] (source) {$K$};
    \path[->] node[block_node, right of=source] (transfo) {classifier}
    			    (source) edge node {$P_{K}$} node[midway,below] {$H_{P_{K}}$} (transfo);
    \path[->] node[source_node, right of=transfo] (sink) {$\widehat K$}			    
    			    (transfo) edge node {$P_{\widehat K}$} node[midway,below] {$H_{P_{\widehat K}}$} (sink);
\end{tikzpicture}


==> ext_mod_idiagram_color.tex <==
%%Requires the decoration package in the PREAMBLE
%\usepackage{tikz}
%\usetikzlibrary{external,decorations.pathreplacing} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%This drawing is intended for the open licence of wikipedia... so that
%it may be used in open source publishing.
%
% The cognitive apparatus around it is:
%
% The coordinates for the Entropy Triangle are annotated inside their
% coloured areas:
%
% - MI_{P_{XY}} is a similarity (green), normally you want to maximize it.
%
% - Conditional entropies H_P_{X|Y},  H_P_{Y|X} are distances (red), normally
% you want to minimize it.
%
% - Deviations from uniformity:
% - Delta H_{P_X} = H_{U_X} - H_{P_X}, 
% - Delta H_{P_Y} = H_{U_Y} - H_{P_Y}, 
% are amber: handle  with care it might render your error-based measures
% meaningless.
%
% The balance equations are split and represented as non-intersecting
% squares.  - the input balance: H_{U_X} = Delta H_{P_X} + MI_{P_{XY}}
% + H_P_{X|Y}, is drawn in more saturated color, since its entropy as
% well as the divergence from uniformity is prescribed.  - the output
% balance, H_{U_Y} = Delta H_{P_Y} + MI_{P_{XY}} + H_P_{Y|X} is drawn
% less saturated, since its entropy and divergence are a figment of
% the classifier's imagination: you souldn't trust them. The exception
% is the mutual information, since it is "as real" as that of the
% input entropy balance.
%
% All other entropies are annotated on the shapes, suggesting their
% equations are really "secondary":
% 
%
% H_P_X = H_P_{X|Y} + MI_{P_{XY}} 
% H_P_Y = H_P_{Y|X} + MI_{P_{XY}}
% H_P_XY =  H_P_{X|Y} + H_P_{Y|X} + MI_{P_{XY}}
% H_{P_X \cdot P_Y} =  H_P_{X|Y} + H_P_{Y|X} + 2 * MI_{P_{XY}}
%
% BUG: the joint entropy H_P_XY is to the left of the picture. Maybe a
% double union of circles around the H_P_X and H_P_Y should do the
% trick. On the other hand, *the WHOLE* picture is about the joint
% entropy so it should be clear what it is actually made of.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\colorlet{circle edge}{black!80}
\colorlet{circle area}{red!60}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}
\tikzset{bold/.style={font={\bfseries}}}%FVA: doesn't really work

  \begin{tikzpicture}[very thick,even odd rule]
%[very thick,scale=0.75,every node/.style={scale=0.75},even odd rule]
%    \draw (-2.2,0) -- (2.2,0);%just a baseline for the picture
    \draw (0,1.7) -- (0,-1.7);%just a vertical line to split the diagram
    \draw [filled,color=yellow!60,outline=black!80] (-2.5,-1.7) rectangle (0,1.7);%H_{U_X U_Y}
    \draw [filled,color=yellow!20,outline=black!80] (0,-1.7) rectangle (2.5,1.7);%H_{U_X U_Y}
%    \draw (-0.5, 0) circle (1cm);%H_{P_X}
%    \draw (0.5, 0) circle (1cm);%H_{P_Y}
    \draw [filled,color=red!60,outline=black!80](-2.3,-1.2) rectangle (-1.1,1.2);%H_{P_X P_Y}
    \draw [filled,color=red!20,outline=black!80](1.1,-1.2) rectangle (2.3,1.2);%H_{P_X P_Y}
    \draw [filled,color=green!60,outline=black!80](-1.2,1.2) rectangle (0,-1.2);%to the left is MI_Pxy
    \draw [filled,color=green!60,outline=black!80](0,1.2) rectangle (1.2,-1.2);%to the right is MI_Pxy
    % Now put some text tags inside the areas
    \begin{scope}[ultra thin]
      % First put names to areas
      \draw(-1.7,0.4) node%[anchor=north east] 
                           {$\mathbf{H_{P_{X|Y}}}$};
      \draw(-0.55,-0.4) node%[anchor=north east] 
                           {$\mathbf{MI_{P_{XY}}}$};
      \draw(0.6,0.4) node%[anchor=north east] 
                           {$\mathbf{MI_{P_{XY}}}$};
      \draw(1.8,-0.4) node%[anchor=north east] 
                           {$\mathbf{H_{P_{Y|X}}}$};
      \draw(-1.0,1.4) node%[anchor=north east] 
                           {$\mathbf{\Delta H_{P_X}}$};
      \draw(1.0,1.4) node%[anchor=north east] 
                           {$\mathbf{\Delta H_{P_Y}}$};
      %now struts for the shapes on the right
      \draw (2.5, 1.2) -- (3.0, 1.5) node
                           [anchor=south west] 
                           {$\mathbf{H_{U_Y}}$};% for H_{P_X P_Y}
      \draw (2.3, -0.8) -- (3.0, -1.5) node
                           [anchor=north west] 
                           {$\mathbf{H_{P_Y}}$};% for H_{P_Y}
      %now struts for the shapes on the left
      \draw (-2.5, 1.2) -- (-3.0, 1.5) node
                           [anchor=south east] 
                           {$\mathbf{H_{U_X}}$};% for H_{U_X U_Y}
      \draw (-2.3, -0.8) -- (-3.0, -1.5) node
                           [anchor=north east] 
                           {$\mathbf{H_{P_X}}$};% for H_{P_X}
      %now outermarkings for added entropies
      %above
      \draw[|-|](-2.5,2.3) -- (2.5,2.3);%Total entropy H_{U_XY}
      \draw(-0.7,2.55) node {$\mathbf{H_{U_X \cdot U_Y}}$};
      \draw[|-|](-2.3,1.85) -- (2.3,1.85);%  H_{P_X P_Y}
      \draw(0.7,2.05) node {$\mathbf{H_{P_X \cdot P_Y}}$};
      \draw[|-|](-1.1,-1.9) -- (2.3,-1.9);%JOINT ENTROPY H_{P_{XY}}
      \draw[|-|](-2.3,-2.3) -- (1.1,-2.3);
      \draw(-0.1,-2.1) node {$\mathbf{H_{P_{XY}}}$};
    \end{scope}%[thin]}
%    \draw (-2.5,-2.0) rectangle (2.5,2.0);
  \end{tikzpicture}



==> mod_idiagram_color.tex <==
%%Requires the decoration package in the PREAMBLE
%\usepackage{tikz}
%\usetikzlibrary{external,decorations.pathreplacing} 
%
% FVA: original comment by Uwe Ziegenhagen
% \begin{comment}
% :Title: Set operations illustrated with Venn diagrams
% :Tags: Mathematics; Clipping
% :Author: Uwe Ziegenhagen
% :Grid: 2x2
%
% This is an expanded version of an `example provided by T. Tantau <http://www.texample.net/tikz/examples/venn-diagram/>`_
% \end{comment}
% For a standalone drawing use:
%
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \begin{document}
% \input{mod_idiagram_color.tex}
% \end{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%This drawing is intended for the open licence of wikipedia... so that
%it may be used in open source publishing.
%
% The cognitive apparatus around it is:
%
% The coordinates for the Entropy Triangle are annotated inside their
% coloured areas:
%
% - 2*MI_{P_{XY}} is a similarity (green), normally you want to maximize it.
%
% - VI_{P_{XY}} = H_P_{X|Y} + H_P_{Y|X} is a distance (red), normally
% you want to minimize it.
%
% - Delta H_{P_X\dot P_Y} = H_{U_X\dot U_Y} - H_{P_X\dot P_Y}, is
% amber: handle  with care it might render your error-based measures
% meaningless.
%
% All other entropies are annotated on the shapes, except the joint
% entropy, suggesting their equations are really "secondary":
% 
% H_P_X = H_P_{X|Y} + MI_{P_{XY}} 
% H_P_Y = H_P_{Y|X} + MI_{P_{XY}}
% H_P_XY =  H_P_{X|Y} + H_P_{Y|X} + MI_{P_{XY}}
% H_{P_X \cdot P_Y} =  H_P_{X|Y} + H_P_{Y|X} + * MI_{P_{XY}}
%
% BUG: the joint entropy H_P_XY is to the left of the picture. Maybe a
% double union of circles around the H_P_X and H_P_Y should do the
% trick. On the other hand, *the WHOLE* picture is about the joint
% entropy so it should be clear what it is actually made of.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Definition of circles
\def\firstcircle{(0,0) circle (1.5cm)}
\def\secondcircle{(0:1.5cm) circle (1.5cm)}

\colorlet{circle edge}{black!80}
\colorlet{circle area}{red!60}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}
\tikzset{bold/.style={font={\bfseries}}}%FVA: doesn't really work

%FVA: the scaling is better done externally
\begin{tikzpicture}[thick,even odd rule]
  % [thick,scale=0.75,every node/.style={scale=0.75},even odd rule]%with scaling
    \draw[filled,color=yellow!60,outline=black!80] (-2cm,-2cm) rectangle (3.5cm,2.3cm);
    \draw[filled,color=green!60,outline=black!80] (-1.7cm,-1.7cm) rectangle (3.2cm,1.9cm);
    \draw[filled]
           \firstcircle node[anchor=east] {$\mathbf{H_{P_{X|Y}}}$}
           \secondcircle node[anchor=west] {$\mathbf{H_{P_{Y|X}}}$};
    \node[anchor=south,bold] at (0.8cm,0) {$\mathbf{MI_{P_{XY}}}$};
%    \node[anchor=south] at (current bounding box.north) {$MI_{P_{XY}}$};
    \node[anchor=south] at (0.8cm,1.4cm) {$\mathbf{MI_{P_{XY}}}$};
    \node%[anchor=north] 
         at (0.8cm,2.1cm) {$\mathbf{\Delta H_{P_X\cdot P_Y}}$};
%The external labels
    %On the left
%    \draw (-2,1.7)   --  (-2.7cm,2cm) node[anchor=south]
   % Underneath
    \draw (2.5,-2)   --  (2.7cm,-2.2cm) node[anchor=north west]
    {$\mathbf{H_{U_X\cdot U_Y}}$}; 
%    \draw (-1.5,0)      --  (-2.5cm,0cm)  node[anchor=east] {$\mathbf{H_{P_{XY}}}$}; 
   \node[anchor=east] at (-2.2cm,0cm) {$\mathbf{H_{P_{XY}}}$}; 
    \draw[decorate,decoration=brace] (-2.1,-1.3) -- (-2.1,1.3){};
   %on the left
%    \draw (-1.7,-1.5) --  (-2.7cm,-2cm)  node[anchor=north ]
    % underneath
    \draw (-1.2,-1.7) --  (-1.7cm,-2.2cm)  node[anchor=north]
        {$\mathbf{H_{P_{X} \cdot P_{Y}}}$}; 
    %Underneath
    \draw (0,-1.5) --  (-0.1cm,-2.2cm)  node[anchor=north] {$\mathbf{H_{P_X}}$}; 
    \draw (1.5,-1.5) --  (1.6cm,-2.2cm)  node[anchor=north west ] {$\mathbf{H_{P_Y}}$}; 
% %    \draw (-1.5,0) -- (1.5,0);
%     \draw (-0.5, 0) circle (1cm);%H_{P_X}
%     \draw (0.5, 0) circle (1cm);%H_{P_Y}
%     \draw (-1.7,-1.2) rectangle (1.7,1.2);%H_{P_X \cdot P_Y}
%     \draw (-2.2,-1.7) rectangle (2.2,1.7);%H_{U_X \cdot U_Y}
%     % Now put some text tags inside the areas
%     \begin{scope}[thin]
%       % First put names to areas
%       \draw(-1.0,-0.1) node%[anchor=north east] 
%                            {$H_{P_{X|Y}}$};
%       \draw(1.0,0.1) node%[anchor=north east] 
%                            {$H_{P_{Y|X}}$};
%       \draw(0,1.4) node%[anchor=north east] 
%                            {$\Delta H_{P_X \cdot P_Y}$};
%       %now struts for the shapes on the right
%       \draw (1.2, -0.7) -- (2.5, -1.5) node
%                            [anchor=west] 
%                            {$H_{P_Y}$};% for H_{P_Y}
%       \draw (1.7, 1.0) -- (2.5, 1.8) node
%                            [anchor=west] 
%                            {$H_{P_X \cdot P_Y}$};% for H_{P_X \cdot P_Y}
% %       \draw (2.2, 1.5) -- (2.5, 1.8)node
% %                            [anchor=west] 
% %                            {$H_{U_X \cdot U_Y}$};% for H_{U_X \cdot U_Y}
%       %now struts for the shapes on the left
%       \draw (-1.2, -0.7) -- (-2.5, -1.5) node
%                            [anchor=east] 
%                            {$H_{P_X}$};% for H_{P_X}
%       \draw[->](-2.5,0.8) node[anchor=east] 
%                            {$\emph{MI}_{P_{XY}}$}
%                            -- (0,0);%MI 1
%       \draw[->](-2.5,0.8) -- (-1.3,1.0);%MI 2
%       \draw (-2.2, 1.5) -- (-2.5, 1.8)node
%                            [anchor=east] 
%                            {$H_{U_X \cdot U_Y}$};% for H_{U_X \cdot U_Y}
%     \end{scope}
% %    \draw (-2.5,-2.0) rectangle (2.5,2.0);
  \end{tikzpicture}


==> mod_idiagram_color_multivariate.tex <==
%%Requires the decoration package in the PREAMBLE
%\usepackage{tikz}
%\usetikzlibrary{external,decorations.pathreplacing} 
%\usetikzlibrary{shapes} %For cloud shape
%
% FVA: original comment by Uwe Ziegenhagen
% \begin{comment}
% :Title: Set operations illustrated with Venn diagrams
% :Tags: Mathematics; Clipping
% :Author: Uwe Ziegenhagen
% :Grid: 2x2
%
% This is an expanded version of an `example provided by T. Tantau <http://www.texample.net/tikz/examples/venn-diagram/>`_
% \end{comment}
% For a standalone drawing use:
%
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \begin{document}
% \input{mod_idiagram_color.tex}
% \end{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%This drawing is intended for the open licence of wikipedia... so that
%it may be used in open source publishing.
%
% The cognitive apparatus around it is:
%
% The coordinates for the Entropy Triangle are annotated inside their
% coloured areas:
%
% - 2*I_{P_{XY}} is a similarity (green), normally you want to maximize it.
%
% - VI_{P_{XY}} = H_P_{X|Y} + H_P_{Y|X} is a distance (red), normally
% you want to minimize it.
%
% - Delta H_{P_X\dot P_Y} = H_{U_X\dot U_Y} - H_{P_X\dot P_Y}, is
% amber: handle  with care it might render your error-based measures
% meaningless.
%
% All other entropies are annotated on the shapes, except the joint
% entropy, suggesting their equations are really "secondary":
% 
% H_P_X = H_P_{X|Y} + I_{P_{XY}} 
% H_P_Y = H_P_{Y|X} + I_{P_{XY}}
% H_P_XY =  H_P_{X|Y} + H_P_{Y|X} + I_{P_{XY}}
% H_{P_X \cdot P_Y} =  H_P_{X|Y} + H_P_{Y|X} + * MI_{P_{XY}}
%
% BUG: the joint entropy H_P_XY is to the left of the picture. Maybe a
% double union of circles around the H_P_X and H_P_Y should do the
% trick. On the other hand, *the WHOLE* picture is about the joint
% entropy so it should be clear what it is actually made of.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Definition of circles
\def\firstcircle{(0,0) circle (1.5cm)}
\def\secondcircle{(0:1.5cm) circle (1.5cm)}
% Definition of ellipses
\def\firstellipse{(0,0) cloud (1.5cm)}
\def\secondellipse{(0,1.5cm) cloud (1.5cm)}

\colorlet{circle edge}{black!80}
\colorlet{circle area}{red!60}
\colorlet{ellipse area}{red!60}
\colorlet{ellipse edge}{black!80}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}
\tikzset{bold/.style={font={\bfseries}}}%FVA: doesn't really work
%\tikzset{filled_cloud/.style={fill=cloud area, draw=cloud edge, thick},
%    outline/.style={draw=cloud edge, thick}}
%\tikzset{fcloud/.style={draw=red, thick, cloud,fill=red!20, minimum height=2em}]}

%FVA: the scaling is better done externally
\begin{tikzpicture} %[thick,even odd rule]
   [thick,scale=0.75,every node/.style={scale=0.75},even odd rule]%with scaling
    \draw[filled,color=yellow!60,outline=black!80] (-2cm,-2cm) rectangle (3.5cm,2.8cm);
    \draw[filled,color=green!60,outline=black!80] (-1.7cm,-1.7cm) rectangle (3.2cm,2.1cm);
	\node[ %fcloud, %color=red!60, 
		cloud, %fill=red!60, %outline=black!80
		fill=ellipse area,
		%cloud puffs=10, 
		%cloud ignores aspect, 
		minimum width=3cm, 
		minimum height=3cm, 
		align=center, draw] 
		(cloudX) at (0cm, 0cm) {} node[anchor=east] {$\mathbf{H_{P_{\overline X|\overline Y}}}$};
	\node[cloud, %fill=red!60,
		fill=ellipse area,
		%cloud puffs=10, 
		%cloud ignores aspect, 
		minimum width=3cm, 
		minimum height=3cm, 
		align=center,  draw] 
		(cloudY) at (1.5cm, 0cm) {} 
		node[anchor=east,bold] at (2.7cm,0) {$\mathbf{H_{P_{\overline Y|\overline X}}}$};
	%s\node[anchor=south,bold] at (1.5cm,-0.3) {$\mathbf{M_{P_{\overline X \overline Y}}}$};

\node[cloud, fill=green!60, %cloud puffs=6,
		minimum width=1.5cm, 
		minimum height=2.5cm, 
		align=center, draw] 
		(intersection) at (0.75cm, 0cm) {};
%\draw[filled] 
%           \firstcircle node[anchor=east] {$\mathbf{H_{P_{\overline X|\overline Y}}}$}
%           \secondcircle node[anchor=west] {$\mathbf{H_{P_{\overline Y|\overline X}}}$};
    \node[anchor=south,bold] at (0.8cm,-0.3) {$\mathbf{I_{P_{\overline X \overline Y}}}$};
%    \node[anchor=south] at (current bounding box.north) {$MI_{P_{XY}}$};
    \node[anchor=south] at (0.8cm,1.4cm) {$\mathbf{I_{P_{\overline X \overline Y}}}$};
    \node%[anchor=north] 
         at (0.8cm,2.4cm) {$\Delta\mathbf{H_{P_{\overline X}\cdot P_{\overline Y}}}$};
%The external labels
    %On the left
%    \draw (-2,1.7)   --  (-2.7cm,2cm) node[anchor=south]
   % Underneath
    \draw (2.5,-2)   --  (2.7cm,-2.2cm) node[anchor=north west]
    {$\mathbf{H_{U_{\overline X}\cdot U_{\overline Y}}}$}; 
%    \draw (-1.5,0)      --  (-2.5cm,0cm)  node[anchor=east] {$\mathbf{H_{P_{XY}}}$}; 
   \node[anchor=east] at (-2.2cm,0cm) {$\mathbf{H_{P_{\overline X \overline  Y}}}$}; 
    \draw[decorate,decoration=brace] (-2.1,-1.3) -- (-2.1,1.3){};
   %on the left
%    \draw (-1.7,-1.5) --  (-2.7cm,-2cm)  node[anchor=north ]
    % underneath
    \draw (-1.2,-1.7) --  (-1.7cm,-2.2cm)  node[anchor=north]
        {$\mathbf{H_{P_{\overline X} \cdot P_{\overline Y}}}$}; 
    %Underneath
    \draw (0,-1.5) --  (-0.1cm,-2.2cm)  node[anchor=north] {$\mathbf{H_{P_{\overline X}}}$}; 
    \draw (1.5,-1.5) --  (1.6cm,-2.2cm)  node[anchor=north west ] {$\mathbf{H_{P_{\overline Y}}}$}; 
  \end{tikzpicture}


==> multi_mod_idiagram_color_barX.tex <==
%%Requires the decoration package in the PREAMBLE
%\usepackage{tikz}
%\usetikzlibrary{external,decorations.pathreplacing} 
%
% FVA: original comment by Uwe Ziegenhagen
% \begin{comment}
% :Title: Set operations illustrated with Venn diagrams
% :Tags: Mathematics; Clipping
% :Author: Uwe Ziegenhagen
% :Grid: 2x2
%
% This is an expanded version of an `example provided by T. Tantau <http://www.texample.net/tikz/examples/venn-diagram/>`_
% \end{comment}
% For a standalone drawing use:
%
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \begin{document}
% \input{mod_idiagram_color.tex}
% \end{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%This drawing is intended for the open licence of wikipedia... so that
%it may be used in open source publishing.
%
% The cognitive apparatus around it is:
%
% The coordinates for the Entropy Triangle are annotated inside their
% coloured areas:
%
% - M_{P_{\overline Y}} is a similarity (green), normally you want to maximize it.
%
% - VI_{P_{\overline X}} is a distance (red), normally
% you want to minimize it.
%
% - Delta H_{\Pi_{\overline X}} , is
% amber: handle  with care it might render your error-based measures
% meaningless.
%
% All other entropies are annotated on the shapes, except the joint
% entropy, suggesting their equations are really "secondary":
% 
% H_P_X = H_P_{X|Y} + MI_{P_{XY}} 
% H_P_Y = H_P_{Y|X} + MI_{P_{XY}}
% H_P_XY =  H_P_{X|Y} + H_P_{Y|X} + MI_{P_{XY}}
% H_{P_X \cdot P_Y} =  H_P_{X|Y} + H_P_{Y|X} + * MI_{P_{XY}}
%
% BUG: the joint entropy H_P_XY is to the left of the picture. Maybe a
% double union of circles around the H_P_X and H_P_Y should do the
% trick. On the other hand, *the WHOLE* picture is about the joint
% entropy so it should be clear what it is actually made of.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Definition of circles
\def\firstcircle{(0,0) circle (1.5cm)}
\def\secondcircle{(0:1.5cm) circle (1.5cm)}
\def\thirdcircle{(0.75,1.5) circle (1.5cm)} 
\colorlet{circle edge}{black!80}
\colorlet{circle area}{red!60}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}
\tikzset{bold/.style={font={\bfseries}}}%FVA: doesn't really work

%FVA: the scaling is better done externally
\begin{tikzpicture} %[thick,even odd rule]
  %[thick,scale=0.75,every node/.style={scale=0.75},even odd rule]%with scaling
  [thick,scale=1.1,every node/.style={scale=0.9}, even odd rule]%with scaling
    \draw[filled,color=yellow!60,outline=black!80] (-2cm,-2cm) rectangle (3.5cm,3.6cm);
    \draw[filled,color=green!60,outline=black!80] (-1.7cm,-1.7cm) rectangle (3.2cm,3.2cm);
    \draw[filled]
           \firstcircle node[anchor=east] {$\mathbf{H_{P_{X_1|X_2X_3}}}$}
           \secondcircle node[anchor=west] {$\mathbf{H_{P_{X_2|X_1X_3}}}$}
           \thirdcircle node[anchor=south] {$\mathbf{H_{P_{X_3|X_1 X_2}}}$};
% HACK because the even-odd rule for polygons is too stringent at the center.
%	\node[filled,shape=regular polygon,regular polygon sides=3,scale=2.9,color=green!60,outline=black!80] 
%		at (0.75cm,0.55cm) {};
	\fill [fill=green!60,draw=black] (0.0,0.15) to [out=90,in=210] (0.75,1.3) 
		to [out=-30,in=90] (1.5,0.15) 
		to [out=210,in=-30] (0.0,0.15);
    \node[anchor=south,bold] at (0.7cm,0.6cm) {$\mathbf{D_{P_{X_1X_2X_3}}}$};
%    \node[anchor=south] at (current bounding box.north) {$D_{P_{XY}}$};
    \node[anchor=south] at (-0.9cm,2.5cm) {$\mathbf{C_{P_{X_1X_2X_3}}}$};
    \node%[anchor=north] 
         at (0.8cm,3.4cm) {$\Delta\mathbf{H_{P_{X_1}\cdot P_{X_2} \cdot P_{X_3}}}$};
%The external labels
    %On the left
%    \draw (-2,1.7)   --  (-2.7cm,2cm) node[anchor=south]
   % Underneath
    \draw (2.5,-2)   --  (2.7cm,-2.2cm) node[anchor=north west]
    {$\mathbf{H_{U_{X_1}\cdot U_{X_2} \cdot U_{X_3}}}$}; 
%    \draw (-1.5,0)      --  (-2.5cm,0cm)  node[anchor=east] {$\mathbf{H_{P_{XY}}}$}; 
    \node[anchor=east] at (-2.2cm,0cm) {$\mathbf{H_{P_{X_1X_2X_3}}}$}; 
    \draw[decorate,decoration=brace] (-2.1,-1.3) -- (-2.1,2.9){};
   %on the left
%    \draw (-1.7,-1.5) --  (-2.7cm,-2cm)  node[anchor=north ]
    % underneath
    \draw (-1.2,-1.7) --  (-1.7cm,-2.2cm)  node[anchor=north]
        {$\mathbf{H_{P_{X_1} \cdot P_{X_2} \cdot P_{X_3}}}$}; 
    %Underneath
    \draw (0,-1.5) --  (-0.1cm,-2.2cm)  node[anchor=north] {$\mathbf{H_{P_{X_1}}}$}; 
    \draw (1.5,-1.5) --  (1.6cm,-2.2cm)  node[anchor=north west ] {$\mathbf{H_{P_{X_2}}}$}; 
    \draw (1.85,2.5) --  (3.8cm,2.8cm)  node[anchor=west] {$\mathbf{H_{P_{X_3}}}$}; 

  \end{tikzpicture}


==> multiclassification_channel.tex <==
%
% A diagram to represent the 
%
%\usetikzlibrary{arrows,shapes}
\tikzstyle{format} = [draw, thin, fill=blue!20]
\tikzstyle{medium} = [ellipse, draw, thin, fill=green!20, minimum height=2.5em]
\tikzstyle{bubble} = [circle, draw, thin]
\tikzstyle{block} = [draw, thin]
\tikzstyle{source_node}=[circle,
                   thick,
                   minimum size=1.2cm,
                   draw=blue!80,
                   fill=blue!20]
\tikzstyle{empty_node}=[rectangle]
%                        thick,
%                        minimum size=1cm,
%                        draw=gray!100,
%                        fill=gray!100]
\tikzstyle{block_node}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=gray!80,
                   fill=gray!20]

\begin{tikzpicture}[node distance=2.5cm, auto,>=latex', thick]
    % We need to set at bounding box first. Otherwise the diagram
    % will change position for each frame.
    \path[use as bounding box] (-1,0) rectangle (10,-1);%to keep everything in the same frame not jumping around
    \path[->] node[source_node] (source) {$K$};
    \path[->] node[block_node, right of=source] (encoder) {observe}
			    (source) edge node {$P_K$} (encoder);
    \path[->] node[block_node, right of=encoder] (channel) {transform}
			    (encoder) edge node {$P_{\overline X}$} (channel);
    \path[->] node[block_node, right of=channel] (decoder) {classify}
			    (channel) edge node {$P_{\overline Y}$} (decoder);
    \path[->] node[source_node, right of=decoder] (sink) {$\hat K$}			    
			    (decoder) edge node {$P_{\widehat K}$} (sink);
%    \path[->] node[format] (tex) {.tex file};
%    \path[->] node[format, right of=tex] (dvi) {.dvi file}
%                  (tex) edge node {\TeX} (dvi);
%    \path[->] node[format, right of=dvi] (ps) {.ps file}
%                  node[medium, below of=dvi] (screen) {screen}
%                  (dvi) edge node {dvips} (ps)
%                        edge node[swap] {xdvi} (screen);
%    \path[->] node[format, right of=ps] (pdf) {.pdf file}
%                  node[medium, below of=ps] (print) {printer}
%                  (ps) edge node {ps2pdf} (pdf)
%                       edge node[swap] {gs} (screen)
%                       edge (print);
%    \path[->] (pdf) edge (screen)
%                        edge (print);
%    \path[->, draw] (tex) -- +(0,1) -| node[near start] {pdf\TeX} (pdf);
\end{tikzpicture}


==> transformationChain.tex <==
\tikzstyle{source_node}=[circle,
                   thick,
                   minimum size=1.2cm,
                   draw=blue!80,
                   fill=blue!20]
\tikzstyle{empty_node}=[rectangle]
\tikzstyle{block_node}=[rectangle,
                   thick,
                   minimum size=1cm,
                   draw=gray!80,
                   fill=gray!20]
\begin{tikzpicture}[node distance=2.5cm, auto,>=latex', thick]
    % We need to set at bounding box first. Otherwise the diagram
    % will change position for each frame.
    \path[use as bounding box] (-1,0) rectangle (10,-1);%to keep everything in the same frame not jumping around
    \path[->] node[source_node] (source) {$\overline X$};
    \path[->] node[block_node, right of=source] (transfo) {transform}
    			    (source) edge node {$P_{\overline X}$} node[midway,below] {$H_{P_{\overline X}}$} (transfo);
    \path[->] node[source_node, right of=transfo] (sink) {$\overline Y$}			    
    			    (transfo) edge node {$P_{\overline Y}$} node[midway,below] {$H_{P_{\overline Y}}$} (sink);
\end{tikzpicture}

